Scale invariant bounds for mixing in the Rayleigh-Taylor instability

We study the Rayleigh-Taylor instability for two miscible, incompressible, inviscid fluids. Scale-invariant estimates for the size of the mixing zone and coarsening of internal structures in the fully nonlinear regime are established following techniques introduced for the Saffman-Taylor instability in [OttoMenon, 2004]. These bounds provide optimal scaling laws and reveal the strong role of dissipation in slowing down mixing.

==> images/02-draft.tex <==
\begin{tikzpicture}[scale = 0.3]
    \draw  plot[smooth, tension=.7] coordinates {(-2.5,0) (-1,-0.5) (0.5,0) (1,1.5) (0.5,3.5) (-0.5,3) (-1.5,2.5) (-2.5,4) (-1.5,6.5) (0.5,8.5) (3,7.5) (4.5,6) (4,3.5) (3.5,2) (2,3.5) (2.5,1.5) (3.5,0) (5,-1) (5,-3.5) (5,-5) (4.5,-6) (3.5,-5.5) (3,-4) (2.5,-2.5) (2,-3) (2,-4) (2.5,-5.5) (3.5,-7) (5.5,-8) (7.5,-7.5) (8,-6) (8,-3.5) (7,-3) (7,-4.5) (6.5,-6) (6,-4.5) (5.5,-3) (6,-1) (7.5,0.5) (9,0.5)};
    \node (v1) at (-4.5,8.5) {};
    \node (v2) at (0.5,8.5) {};
    \draw  (v1) edge (v2);
    \node (v4) at (0.5,0) {};
    \node (v3) at (-4.5,0) {};
    \draw  (v3) edge (v4);
    \node (v5) at (-3.5,8.5) {};
    \node (v6) at (-3.5,0) {};
    \draw  (v5) edge (v6);
    \node (v8) at (-2.5,4) {};
    \node (v7) at (-2.5,10.5) {};
    \node (v9) at (4.5,6) {};
    \node (v10) at (4.5,10.5) {};
    \draw  (v7) edge (v8);
    \draw  (v9) edge (v10);
    \node (v11) at (-2.5,10) {};
    \node (v12) at (4.5,10) {};
    \draw  (v11) edge (v12);
    \node (v14) at (5.5,-8) {};
    \node (v13) at (-4.5,-8) {};
    \draw  (v13) edge (v14);
    \node (v15) at (-3.5,-8) {};
    \draw  (v6) edge (v15);
    \node at (2,-9.5) {};
    \node (v17) at (2,-9.5) {};
    \node (v19) at (8,-9.5) {};
    \node (v16) at (2,-4) {};
    \node (v18) at (8,-6) {};
    \draw  (v16) edge (v17);
    \draw  (v18) edge (v19);
    \node (v20) at (2,-9) {};
    \node (v21) at (8,-9) {};
    \draw  (v20) edge (v21);
    
    \node at (-5,4) {\rotatebox{90}{$a_+(t)$}};
    \node at (1,11) {$b_+(t)$};
    \node at (-5,-5) {\rotatebox{90}{$a_-(t)$}};
    \node at (5.5,-10) {$b_-(t)$};
\end{tikzpicture}
